Thermal properties of large main-belt asteroids observed by Herschel PACS

Non-resolved thermal infrared observations enable studies of thermal and physical properties of asteroid surfaces provided the shape and rotational properties of the target are well determined via thermo-physical models. We used calibration-programme Herschel PACS data (70, 100, 160 $\mu$m) and state-of-the-art shape models derived from adaptive-optics observations and/or optical light curves to constrain for the first time the thermal inertia of twelve large main-belt asteroids. We also modelled previously well-characterised targets such as (1) Ceres or (4) Vesta as they constitute important benchmarks. Using the scale as a free parameter, most targets required a re-scaling $\sim$5\% consistent with what would be expected given the absolute calibration error bars. This constitutes a good cross-validation of the scaled shape models, although some targets required larger re-scaling to reproduce the IR data. We obtained low thermal inertias typical of large main belt asteroids studied before, which continues to give support to the notion that these surfaces are covered by fine-grained insulating regolith. Although the wavelengths at which PACS observed are longwards of the emission peak for main-belt asteroids, they proved to be extremely valuable to constrain size and thermal inertia and not too sensitive to surface roughness. Finally, we also propose a graphical approach to help examine how different values of the exponent used for scaling the thermal inertia as a function of heliocentric distance (i.e. temperature) affect our interpretation of the results.

==> (inline-0) <==
\begin{longtable}{l l l l l l r c r r c c c c }
      \caption{\label{tab:fluxes} Herschel Space Observatory PACS observations used in this work. See \citet{Mueller2005}, \citet{Nielbock2013},\citet{Balog2014}, and \citet{Mueller2014} for details on the data set and observing modes (Obs. mode), and \citet{Kiss2014} on the reduction approach, which required non-standard strategies for a subset of the observations. These fluxes will also be retrievable from the SBNAF database \citep{Szakats2020} along with the other data and all relevant references. The start and end times of the observations are denoted by $t_s$ and $t_e$, $\lambda$ is the reference wavelength of the band, $\langle f\rangle_{\lambda}$ and $\sigma\langle f\rangle_{\lambda}$ the calibrated in-band flux and its error, $f_\lambda$ the colour-corrected flux density, $\sigma f_\lambda$ the absolute calibration error, $r$ the heliocentric distance, $\Delta$ the distance to the observer, and $\alpha$ phase angle.
        The sign of the phase angle is given by that of the vector product between versors from the asteroid to the Sun and the observer. 
      }\\
      \hline\hline
      Target & Obs. ID & Obs. mode & $t_s$ (JD) & $t_e$ (JD) & Band & $\langle f\rangle_{\lambda}$ (Jy) & $\langle f\rangle_{\lambda}$ error (Jy) & $\lambda$ ($\mu$m) & $f_\lambda$ (Jy) & $\sigma f_\lambda$ (Jy) & $r$ (au) & $\Delta$ (au) & $\alpha$ (deg.) \\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      Target & Obs. ID & Obs. mode & $t_s$ (JD) & $t_e$ (JD) & Band & $\langle f\rangle_{\lambda}$ (Jy) & $\sigma\langle f\rangle_{\lambda}$ (Jy) & $\lambda$ ($\mu$m) & $f_\lambda$ (Jy) & $\sigma f_\lambda$ (Jy) & $r$ (au) & $\Delta$ (au) & $\alpha$ (deg.) \\
      \hline
      \endhead
      \hline
      \endfoot
(3) Juno & 1342188358 & ChopNod & 2455186.74250 & 2455186.74297 & blue & 51.7010 &  0.5174 & 70 &  51.444 &   2.673 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188358 & ChopNod & 2455186.74250 & 2455186.74297 & red & 13.3162 &  0.1430 & 160 &  12.562 &   0.655 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188359 & ChopNod & 2455186.74510 & 2455186.74557 & green & 29.5331 &  0.2960 & 100 &  28.813 &   1.497 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188359 & ChopNod & 2455186.74510 & 2455186.74557 & red & 13.1645 &  0.1415 & 160 &  12.419 &   0.647 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188360 & Scanmap & 2455186.74776 & 2455186.75040 & blue & 52.2075 &  0.5221 & 70 &  51.948 &   2.699 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188360 & Scanmap & 2455186.74776 & 2455186.75040 & red & 13.3157 &  0.1338 & 160 &  12.562 &   0.653 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188361 & Scanmap & 2455186.75143 & 2455186.75407 & blue & 51.9514 &  0.5195 & 70 &  51.693 &   2.686 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188361 & Scanmap & 2455186.75143 & 2455186.75407 & red & 13.2663 &  0.1333 & 160 &  12.515 &   0.650 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188362 & Scanmap & 2455186.75510 & 2455186.75774 & green & 29.0989 &  0.2910 & 100 &  28.389 &   1.475 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188362 & Scanmap & 2455186.75510 & 2455186.75774 & red & 13.2155 &  0.1328 & 160 &  12.467 &   0.648 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188363 & Scanmap & 2455186.75877 & 2455186.76140 & green & 28.6849 &  0.2869 & 100 &  27.985 &   1.454 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342188363 & Scanmap & 2455186.75877 & 2455186.76140 & red & 13.2325 &  0.1330 & 160 &  12.483 &   0.649 &  2.037 &  1.765 & -29.2 \\
(3) Juno & 1342211811 & ChopNod & 2455558.62998 & 2455558.63045 & green & 17.1489 &  0.1727 & 100 &  16.731 &   0.870 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211811 & ChopNod & 2455558.62998 & 2455558.63045 & red &  7.6438 &  0.0924 & 160 &   7.211 &   0.378 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211812 & Scanmap & 2455558.63263 & 2455558.63564 & green & 16.7354 &  0.1674 & 100 &  16.327 &   0.848 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211812 & Scanmap & 2455558.63263 & 2455558.63564 & red &  7.6058 &  0.0772 & 160 &   7.175 &   0.373 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211813 & Scanmap & 2455558.63667 & 2455558.63968 & green & 16.5611 &  0.1657 & 100 &  16.157 &   0.840 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211813 & Scanmap & 2455558.63667 & 2455558.63968 & red &  7.5155 &  0.0763 & 160 &   7.090 &   0.369 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211814 & ChopNod & 2455558.64066 & 2455558.64113 & blue & 29.6065 &  0.2968 & 70 &  29.459 &   1.531 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211814 & ChopNod & 2455558.64066 & 2455558.64113 & red &  7.4187 &  0.0906 & 160 &   6.999 &   0.367 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211815 & Scanmap & 2455558.64332 & 2455558.64632 & blue & 28.8168 &  0.2882 & 70 &  28.673 &   1.490 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211815 & Scanmap & 2455558.64332 & 2455558.64632 & red &  7.4678 &  0.0758 & 160 &   7.045 &   0.366 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211816 & Scanmap & 2455558.64736 & 2455558.65036 & blue & 28.7475 &  0.2875 & 70 &  28.605 &   1.486 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342211816 & Scanmap & 2455558.64736 & 2455558.65036 & red &  7.3943 &  0.0751 & 160 &   6.976 &   0.363 &  2.579 &  2.249 &  22.4 \\
(3) Juno & 1342221855 & ChopNod & 2455710.81815 & 2455710.81862 & blue & 18.8670 &  0.1898 & 70 &  18.773 &   0.976 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221855 & ChopNod & 2455710.81815 & 2455710.81862 & red &  4.9989 &  0.0721 & 160 &   4.716 &   0.250 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221856 & Scanmap & 2455710.82081 & 2455710.82381 & blue & 18.5508 &  0.1856 & 70 &  18.459 &   0.959 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221856 & Scanmap & 2455710.82081 & 2455710.82381 & red &  5.0019 &  0.0517 & 160 &   4.719 &   0.245 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221857 & Scanmap & 2455710.82484 & 2455710.82785 & blue & 18.3362 &  0.1834 & 70 &  18.245 &   0.948 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221857 & Scanmap & 2455710.82484 & 2455710.82785 & red &  4.9581 &  0.0513 & 160 &   4.678 &   0.243 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221858 & ChopNod & 2455710.82883 & 2455710.82930 & green & 10.8492 &  0.1103 & 100 &  10.585 &   0.550 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221858 & ChopNod & 2455710.82883 & 2455710.82930 & red &  4.9059 &  0.0715 & 160 &   4.628 &   0.245 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221859 & Scanmap & 2455710.83149 & 2455710.83450 & green & 10.6099 &  0.1062 & 100 &  10.351 &   0.538 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221859 & Scanmap & 2455710.83149 & 2455710.83450 & red &  4.9400 &  0.0511 & 160 &   4.660 &   0.242 &  2.962 &  2.637 & -20.0 \\
(3) Juno & 1342221860 & Scanmap & 2455710.83553 & 2455710.83854 & green & 10.6425 &  0.1065 & 100 &  10.383 &   0.539 &  2.962 &  2.638 & -20.0 \\
(3) Juno & 1342221860 & Scanmap & 2455710.83553 & 2455710.83854 & red &  4.9384 &  0.0511 & 160 &   4.659 &   0.242 &  2.962 &  2.638 & -20.0 \\
(3) Juno & 1342238893 & ChopNod & 2455967.40681 & 2455967.40728 & green &  6.4966 &  0.0680 & 100 &   6.338 &   0.330 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238893 & ChopNod & 2455967.40681 & 2455967.40728 & red &  2.6352 &  0.0583 & 160 &   2.486 &   0.138 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238894 & Scanmap & 2455967.40946 & 2455967.41247 & green &  6.3771 &  0.0640 & 100 &   6.222 &   0.323 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238894 & Scanmap & 2455967.40946 & 2455967.41247 & red &  2.9479 &  0.0322 & 160 &   2.781 &   0.145 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238895 & Scanmap & 2455967.41350 & 2455967.41651 & green &  6.3012 &  0.0632 & 100 &   6.147 &   0.320 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238895 & Scanmap & 2455967.41350 & 2455967.41651 & red &  2.9349 &  0.0321 & 160 &   2.769 &   0.144 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238896 & ChopNod & 2455967.41749 & 2455967.41796 & blue & 10.8593 &  0.1106 & 70 &  10.805 &   0.562 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238896 & ChopNod & 2455967.41749 & 2455967.41796 & red &  2.5795 &  0.0580 & 160 &   2.433 &   0.136 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238897 & Scanmap & 2455967.42015 & 2455967.42315 & blue & 10.7859 &  0.1079 & 70 &  10.732 &   0.558 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238897 & Scanmap & 2455967.42015 & 2455967.42315 & red &  2.9490 &  0.0322 & 160 &   2.782 &   0.145 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238898 & Scanmap & 2455967.42419 & 2455967.42719 & blue & 10.8523 &  0.1086 & 70 &  10.798 &   0.561 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342238898 & Scanmap & 2455967.42419 & 2455967.42719 & red &  2.9314 &  0.0321 & 160 &   2.765 &   0.144 &  3.327 &  3.386 &  17.0 \\
(3) Juno & 1342249295 & ChopNod & 2456149.60314 & 2456149.60361 & green &  7.9154 &  0.0816 & 100 &   7.722 &   0.402 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249295 & ChopNod & 2456149.60314 & 2456149.60361 & red &  3.2891 &  0.0615 & 160 &   3.103 &   0.169 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249296 & Scanmap & 2456149.60579 & 2456149.60880 & green &  7.9117 &  0.0793 & 100 &   7.719 &   0.401 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249296 & Scanmap & 2456149.60579 & 2456149.60880 & red &  3.6666 &  0.0389 & 160 &   3.459 &   0.180 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249297 & Scanmap & 2456149.60983 & 2456149.61284 & green &  7.8602 &  0.0788 & 100 &   7.668 &   0.399 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249297 & Scanmap & 2456149.60983 & 2456149.61284 & red &  3.6610 &  0.0388 & 160 &   3.454 &   0.180 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249298 & ChopNod & 2456149.61382 & 2456149.61429 & blue & 13.5514 &  0.1371 & 70 &  13.484 &   0.701 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249298 & ChopNod & 2456149.61382 & 2456149.61429 & red &  3.4365 &  0.0623 & 160 &   3.242 &   0.175 &  3.324 &  3.078 & -17.8 \\
(3) Juno & 1342249299 & Scanmap & 2456149.61648 & 2456149.61948 & blue & 13.6383 &  0.1364 & 70 &  13.570 &   0.705 &  3.324 &  3.079 & -17.8 \\
(3) Juno & 1342249299 & Scanmap & 2456149.61648 & 2456149.61948 & red &  3.7076 &  0.0393 & 160 &   3.498 &   0.182 &  3.324 &  3.079 & -17.8 \\
(3) Juno & 1342249300 & Scanmap & 2456149.62052 & 2456149.62352 & blue & 13.6492 &  0.1366 & 70 &  13.581 &   0.706 &  3.324 &  3.079 & -17.8 \\
(3) Juno & 1342249300 & Scanmap & 2456149.62052 & 2456149.62352 & red &  3.6961 &  0.0392 & 160 &   3.487 &   0.182 &  3.324 &  3.079 & -17.8 \\
(3) Juno & 1342269819 & ChopNod & 2456393.13257 & 2456393.13304 & blue & 16.2571 &  0.1639 & 70 &  16.176 &   0.841 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269819 & ChopNod & 2456393.13257 & 2456393.13304 & red &  4.3142 &  0.0676 & 160 &   4.070 &   0.217 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269820 & Scanmap & 2456393.13523 & 2456393.13823 & blue & 15.9759 &  0.1598 & 70 &  15.896 &   0.826 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269820 & Scanmap & 2456393.13523 & 2456393.13823 & red &  4.2627 &  0.0446 & 160 &   4.021 &   0.209 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269821 & Scanmap & 2456393.13927 & 2456393.14227 & blue & 15.8407 &  0.1585 & 70 &  15.762 &   0.819 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269821 & Scanmap & 2456393.13927 & 2456393.14227 & red &  4.2638 &  0.0446 & 160 &   4.022 &   0.209 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269822 & ChopNod & 2456393.14325 & 2456393.14372 & green &  9.2570 &  0.0947 & 100 &   9.031 &   0.470 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269822 & ChopNod & 2456393.14325 & 2456393.14372 & red &  4.3432 &  0.0678 & 160 &   4.097 &   0.218 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269823 & Scanmap & 2456393.14591 & 2456393.14892 & green &  9.0867 &  0.0910 & 100 &   8.865 &   0.461 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269823 & Scanmap & 2456393.14591 & 2456393.14892 & red &  4.2364 &  0.0443 & 160 &   3.997 &   0.208 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269824 & Scanmap & 2456393.14995 & 2456393.15296 & green &  9.0288 &  0.0904 & 100 &   8.809 &   0.458 &  2.981 &  3.120 &  18.9 \\
(3) Juno & 1342269824 & Scanmap & 2456393.14995 & 2456393.15296 & red &  4.2200 &  0.0442 & 160 &   3.981 &   0.207 &  2.981 &  3.120 &  18.9 \\
(8) Flora & 1342182740 & ChopNod & 2455066.93796 & 2455066.93844 & blue &  6.1766 &  0.0652 & 70 &   6.146 &   0.320 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.93796 & 2455066.93844 & red &  1.6713 &  0.0546 & 160 &   1.577 &   0.096 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94178 & 2455066.94226 & blue &  6.1504 &  0.0650 & 70 &   6.120 &   0.319 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94178 & 2455066.94226 & red &  1.6385 &  0.0545 & 160 &   1.546 &   0.094 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94560 & 2455066.94607 & blue &  6.1592 &  0.0651 & 70 &   6.129 &   0.319 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94560 & 2455066.94607 & red &  1.6594 &  0.0546 & 160 &   1.565 &   0.095 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94942 & 2455066.94989 & blue &  6.1750 &  0.0652 & 70 &   6.144 &   0.320 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.94942 & 2455066.94989 & red &  1.7095 &  0.0547 & 160 &   1.613 &   0.097 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.95324 & 2455066.95371 & blue &  6.1962 &  0.0654 & 70 &   6.165 &   0.321 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.95324 & 2455066.95371 & red &  1.7046 &  0.0547 & 160 &   1.608 &   0.097 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.95706 & 2455066.95753 & blue &  6.2185 &  0.0656 & 70 &   6.188 &   0.322 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.95706 & 2455066.95753 & red &  1.7498 &  0.0549 & 160 &   1.651 &   0.099 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96088 & 2455066.96135 & blue &  6.2339 &  0.0658 & 70 &   6.203 &   0.323 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96088 & 2455066.96135 & red &  1.7314 &  0.0548 & 160 &   1.633 &   0.098 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96470 & 2455066.96517 & blue &  6.2627 &  0.0661 & 70 &   6.231 &   0.325 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96470 & 2455066.96517 & red &  1.6933 &  0.0547 & 160 &   1.597 &   0.096 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96852 & 2455066.96899 & blue &  6.2397 &  0.0658 & 70 &   6.209 &   0.323 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.96852 & 2455066.96899 & red &  1.7033 &  0.0547 & 160 &   1.607 &   0.097 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97234 & 2455066.97281 & blue &  6.2860 &  0.0663 & 70 &   6.255 &   0.326 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97234 & 2455066.97281 & red &  1.7061 &  0.0547 & 160 &   1.609 &   0.097 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97616 & 2455066.97663 & blue &  6.3377 &  0.0668 & 70 &   6.306 &   0.328 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97616 & 2455066.97663 & red &  1.6343 &  0.0545 & 160 &   1.542 &   0.094 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97998 & 2455066.98045 & blue &  6.3695 &  0.0671 & 70 &   6.338 &   0.330 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.97998 & 2455066.98045 & red &  1.6898 &  0.0547 & 160 &   1.594 &   0.096 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.98380 & 2455066.98427 & blue &  6.4189 &  0.0675 & 70 &   6.387 &   0.333 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.98380 & 2455066.98427 & red &  1.6457 &  0.0545 & 160 &   1.552 &   0.094 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.98762 & 2455066.98809 & blue &  6.4396 &  0.0677 & 70 &   6.408 &   0.334 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.98762 & 2455066.98809 & red &  1.6297 &  0.0545 & 160 &   1.538 &   0.094 &  2.514 &  2.754 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.99144 & 2455066.99191 & blue &  6.4403 &  0.0677 & 70 &   6.408 &   0.334 &  2.514 &  2.755 & -21.7 \\
(8) Flora & 1342182740 & ChopNod & 2455066.99144 & 2455066.99191 & red &  1.5864 &  0.0544 & 160 &   1.497 &   0.092 &  2.514 &  2.755 & -21.7 \\
(8) Flora & 1342210638 & ChopNod & 2455531.73973 & 2455531.74021 & green & 19.4082 &  0.1951 & 100 &  18.935 &   0.984 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210638 & ChopNod & 2455531.73973 & 2455531.74021 & red &  8.6829 &  0.1012 & 160 &   8.191 &   0.428 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210639 & Scanmap & 2455531.74239 & 2455531.74540 & green & 19.3260 &  0.1933 & 100 &  18.855 &   0.980 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210639 & Scanmap & 2455531.74239 & 2455531.74540 & red &  8.6496 &  0.0875 & 160 &   8.160 &   0.424 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210640 & Scanmap & 2455531.74643 & 2455531.74944 & green & 19.0954 &  0.1910 & 100 &  18.630 &   0.968 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210640 & Scanmap & 2455531.74643 & 2455531.74944 & red &  8.6476 &  0.0874 & 160 &   8.158 &   0.424 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210641 & ChopNod & 2455531.75042 & 2455531.75089 & blue & 34.9219 &  0.3498 & 70 &  34.748 &   1.806 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210641 & ChopNod & 2455531.75042 & 2455531.75089 & red &  8.6279 &  0.1007 & 160 &   8.139 &   0.426 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210642 & Scanmap & 2455531.75307 & 2455531.75608 & blue & 34.3522 &  0.3435 & 70 &  34.181 &   1.776 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210642 & Scanmap & 2455531.75307 & 2455531.75608 & red &  8.6584 &  0.0876 & 160 &   8.168 &   0.425 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210643 & Scanmap & 2455531.75711 & 2455531.76012 & blue & 34.2017 &  0.3420 & 70 &  34.032 &   1.768 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342210643 & Scanmap & 2455531.75711 & 2455531.76012 & red &  8.6435 &  0.0874 & 160 &   8.154 &   0.424 &  1.866 &  1.413 & -31.8 \\
(8) Flora & 1342236950 & ChopNod & 2455934.38240 & 2455934.38287 & green &  8.2184 &  0.0846 & 100 &   8.018 &   0.417 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236950 & ChopNod & 2455934.38240 & 2455934.38287 & red &  3.7545 &  0.0641 & 160 &   3.542 &   0.191 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236951 & Scanmap & 2455934.38505 & 2455934.38806 & green &  8.2927 &  0.0831 & 100 &   8.090 &   0.420 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236951 & Scanmap & 2455934.38505 & 2455934.38806 & red &  3.7759 &  0.0399 & 160 &   3.562 &   0.185 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236952 & Scanmap & 2455934.38909 & 2455934.39210 & green &  8.2514 &  0.0827 & 100 &   8.050 &   0.418 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236952 & Scanmap & 2455934.38909 & 2455934.39210 & red &  3.7667 &  0.0398 & 160 &   3.554 &   0.185 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236953 & ChopNod & 2455934.39308 & 2455934.39355 & blue & 14.8185 &  0.1497 & 70 &  14.745 &   0.766 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236953 & ChopNod & 2455934.39308 & 2455934.39355 & red &  3.7481 &  0.0641 & 160 &   3.536 &   0.190 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236954 & Scanmap & 2455934.39574 & 2455934.39874 & blue & 14.5872 &  0.1459 & 70 &  14.515 &   0.754 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236954 & Scanmap & 2455934.39574 & 2455934.39874 & red &  3.7682 &  0.0399 & 160 &   3.555 &   0.185 &  2.365 &  1.981 &  24.4 \\
(8) Flora & 1342236955 & Scanmap & 2455934.39978 & 2455934.40278 & blue & 14.5726 &  0.1458 & 70 &  14.500 &   0.753 &  2.365 &  1.980 &  24.4 \\
(8) Flora & 1342236955 & Scanmap & 2455934.39978 & 2455934.40278 & red &  3.7922 &  0.0401 & 160 &   3.578 &   0.186 &  2.365 &  1.980 &  24.4 \\
(8) Flora & 1342246945 & ChopNod & 2456089.51768 & 2456089.51816 & green &  6.6105 &  0.0691 & 100 &   6.449 &   0.336 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246945 & ChopNod & 2456089.51768 & 2456089.51816 & red &  2.9327 &  0.0597 & 160 &   2.767 &   0.152 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246946 & Scanmap & 2456089.52034 & 2456089.52335 & green &  6.5169 &  0.0654 & 100 &   6.358 &   0.330 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246946 & Scanmap & 2456089.52034 & 2456089.52335 & red &  3.0178 &  0.0329 & 160 &   2.847 &   0.148 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246947 & Scanmap & 2456089.52438 & 2456089.52739 & green &  6.4885 &  0.0651 & 100 &   6.330 &   0.329 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246947 & Scanmap & 2456089.52438 & 2456089.52739 & red &  2.9977 &  0.0327 & 160 &   2.828 &   0.147 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246948 & ChopNod & 2456089.52837 & 2456089.52884 & blue & 11.6244 &  0.1181 & 70 &  11.567 &   0.601 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246948 & ChopNod & 2456089.52837 & 2456089.52884 & red &  2.9883 &  0.0600 & 160 &   2.819 &   0.154 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246949 & Scanmap & 2456089.53103 & 2456089.53403 & blue & 11.4300 &  0.1144 & 70 &  11.373 &   0.591 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246949 & Scanmap & 2456089.53103 & 2456089.53403 & red &  2.9794 &  0.0325 & 160 &   2.811 &   0.147 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246950 & Scanmap & 2456089.53506 & 2456089.53807 & blue & 11.3862 &  0.1139 & 70 &  11.330 &   0.589 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342246950 & Scanmap & 2456089.53506 & 2456089.53807 & red &  2.9865 &  0.0326 & 160 &   2.817 &   0.147 &  2.525 &  2.218 & -23.9 \\
(8) Flora & 1342267585 & ChopNod & 2456366.08142 & 2456366.08190 & green &  4.3902 &  0.0482 & 100 &   4.283 &   0.223 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267585 & ChopNod & 2456366.08142 & 2456366.08190 & red &  1.9181 &  0.0554 & 160 &   1.810 &   0.106 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267586 & Scanmap & 2456366.08408 & 2456366.08709 & green &  4.3461 &  0.0437 & 100 &   4.240 &   0.220 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267586 & Scanmap & 2456366.08408 & 2456366.08709 & red &  1.9979 &  0.0238 & 160 &   1.885 &   0.099 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267587 & Scanmap & 2456366.08812 & 2456366.09113 & green &  4.2990 &  0.0433 & 100 &   4.194 &   0.218 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267587 & Scanmap & 2456366.08812 & 2456366.09113 & red &  1.9683 &  0.0236 & 160 &   1.857 &   0.097 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267588 & ChopNod & 2456366.09211 & 2456366.09258 & blue &  7.6828 &  0.0796 & 70 &   7.645 &   0.398 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267588 & ChopNod & 2456366.09211 & 2456366.09258 & red &  1.9436 &  0.0555 & 160 &   1.834 &   0.107 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267589 & Scanmap & 2456366.09476 & 2456366.09777 & blue &  7.4917 &  0.0750 & 70 &   7.454 &   0.387 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267589 & Scanmap & 2456366.09476 & 2456366.09777 & red &  1.9745 &  0.0236 & 160 &   1.863 &   0.098 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267590 & Scanmap & 2456366.09880 & 2456366.10181 & blue &  7.4920 &  0.0750 & 70 &   7.455 &   0.387 &  2.407 &  2.585 &  22.8 \\
(8) Flora & 1342267590 & Scanmap & 2456366.09880 & 2456366.10181 & red &  1.9881 &  0.0238 & 160 &   1.876 &   0.098 &  2.407 &  2.585 &  22.8 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65020 & 2455006.65067 & blue & 22.2603 &  0.2236 & 70 &  22.150 &   1.151 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65020 & 2455006.65067 & red &  5.8551 &  0.0783 & 160 &   5.524 &   0.291 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65402 & 2455006.65449 & blue & 22.6012 &  0.2270 & 70 &  22.489 &   1.169 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65402 & 2455006.65449 & red &  5.8230 &  0.0781 & 160 &   5.493 &   0.290 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65784 & 2455006.65831 & blue & 22.3633 &  0.2246 & 70 &  22.252 &   1.156 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.65784 & 2455006.65831 & red &  5.9176 &  0.0788 & 160 &   5.583 &   0.294 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66166 & 2455006.66213 & blue & 22.4251 &  0.2252 & 70 &  22.314 &   1.160 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66166 & 2455006.66213 & red &  5.8772 &  0.0785 & 160 &   5.545 &   0.292 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66548 & 2455006.66595 & blue & 22.1298 &  0.2223 & 70 &  22.020 &   1.144 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66548 & 2455006.66595 & red &  5.8730 &  0.0784 & 160 &   5.541 &   0.292 &  1.905 &  1.622 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66929 & 2455006.66977 & blue & 22.6384 &  0.2274 & 70 &  22.526 &   1.171 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.66929 & 2455006.66977 & red &  5.9600 &  0.0791 & 160 &   5.623 &   0.296 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.67311 & 2455006.67359 & blue & 22.6149 &  0.2271 & 70 &  22.502 &   1.169 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.67311 & 2455006.67359 & red &  5.9243 &  0.0788 & 160 &   5.589 &   0.294 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.67693 & 2455006.67741 & blue & 22.5810 &  0.2268 & 70 &  22.469 &   1.168 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.67693 & 2455006.67741 & red &  5.8689 &  0.0784 & 160 &   5.537 &   0.292 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.68075 & 2455006.68123 & blue & 22.3841 &  0.2248 & 70 &  22.273 &   1.157 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.68075 & 2455006.68123 & red &  5.8995 &  0.0786 & 160 &   5.566 &   0.293 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.68457 & 2455006.68504 & blue & 22.5390 &  0.2264 & 70 &  22.427 &   1.165 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179011 & ChopNod & 2455006.68457 & 2455006.68504 & red &  5.9170 &  0.0788 & 160 &   5.582 &   0.294 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179012 & Scanmap & 2455006.68920 & 2455006.71359 & blue & 24.7791 &  0.2478 & 70 &  24.656 &   1.281 &  1.905 &  1.621 &  32.6 \\
(18) Melpomene & 1342179012 & Scanmap & 2455006.68920 & 2455006.71359 & red &  6.2727 &  0.0641 & 160 &   5.918 &   0.308 &  1.905 &  1.621 &  32.6 \\
(19) Fortuna & 1342183903 & ChopNod & 2455089.82776 & 2455089.82823 & blue & 46.5430 &  0.4659 & 70 &  46.311 &   2.406 &  2.066 &  1.710 &  29.2 \\
(19) Fortuna & 1342183903 & ChopNod & 2455089.82776 & 2455089.82823 & red & 12.0162 &  0.1309 & 160 &  11.336 &   0.591 &  2.066 &  1.710 &  29.2 \\
(19) Fortuna & 1342183904 & ChopNod & 2455089.83037 & 2455089.83084 & green & 27.4459 &  0.2752 & 100 &  26.776 &   1.391 &  2.066 &  1.710 &  29.2 \\
(19) Fortuna & 1342183904 & ChopNod & 2455089.83037 & 2455089.83084 & red & 12.1019 &  0.1317 & 160 &  11.417 &   0.595 &  2.066 &  1.710 &  29.2 \\
(19) Fortuna & 1342184287 & Scanmap & 2455097.85343 & 2455097.87429 & blue & 47.1886 &  0.4719 & 70 &  46.954 &   2.440 &  2.070 &  1.625 &  28.7 \\
(19) Fortuna & 1342184287 & Scanmap & 2455097.85343 & 2455097.87428 & red & 12.4594 &  0.1253 & 160 &  11.754 &   0.611 &  2.070 &  1.625 &  28.7 \\
(19) Fortuna & 1342184288 & Scanmap & 2455097.87526 & 2455097.89610 & red & 13.2821 &  0.1335 & 160 &  12.530 &   0.651 &  2.070 &  1.625 &  28.7 \\
(19) Fortuna & 1342184288 & Scanmap & 2455097.87526 & 2455097.89612 & blue & 50.6065 &  0.5061 & 70 &  50.355 &   2.616 &  2.070 &  1.625 &  28.7 \\
(20) Massalia & 1342188346 & ChopNod & 2455186.69915 & 2455186.69963 & blue & 12.0359 &  0.1222 & 70 &  11.976 &   0.623 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188346 & ChopNod & 2455186.69915 & 2455186.69963 & red &  3.1064 &  0.0606 & 160 &   2.931 &   0.160 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188347 & ChopNod & 2455186.70176 & 2455186.70223 & green &  6.8973 &  0.0718 & 100 &   6.729 &   0.350 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188347 & ChopNod & 2455186.70176 & 2455186.70223 & red &  3.1075 &  0.0606 & 160 &   2.932 &   0.160 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188348 & Scanmap & 2455186.70442 & 2455186.70705 & blue & 12.4995 &  0.1251 & 70 &  12.437 &   0.646 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188348 & Scanmap & 2455186.70442 & 2455186.70705 & red &  3.2105 &  0.0346 & 160 &   3.029 &   0.158 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188349 & Scanmap & 2455186.70808 & 2455186.71072 & blue & 12.5234 &  0.1253 & 70 &  12.461 &   0.647 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188349 & Scanmap & 2455186.70808 & 2455186.71072 & red &  3.1789 &  0.0343 & 160 &   2.999 &   0.156 &  2.291 &  2.057 & -25.7 \\
(20) Massalia & 1342188350 & Scanmap & 2455186.71175 & 2455186.71439 & green &  7.0398 &  0.0706 & 100 &   6.868 &   0.357 &  2.291 &  2.058 & -25.7 \\
(20) Massalia & 1342188350 & Scanmap & 2455186.71175 & 2455186.71439 & red &  3.2046 &  0.0346 & 160 &   3.023 &   0.158 &  2.291 &  2.058 & -25.7 \\
(20) Massalia & 1342188351 & Scanmap & 2455186.71542 & 2455186.71806 & green &  6.9535 &  0.0697 & 100 &   6.784 &   0.352 &  2.291 &  2.058 & -25.7 \\
(20) Massalia & 1342188351 & Scanmap & 2455186.71542 & 2455186.71806 & red &  3.2273 &  0.0348 & 160 &   3.045 &   0.159 &  2.291 &  2.058 & -25.7 \\
(20) Massalia & 1342224165 & ChopNod & 2455757.13413 & 2455757.13460 & blue &  6.7993 &  0.0712 & 70 &   6.766 &   0.352 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224165 & ChopNod & 2455757.13413 & 2455757.13460 & red &  1.6812 &  0.0547 & 160 &   1.586 &   0.096 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224166 & Scanmap & 2455757.13679 & 2455757.13980 & blue &  6.8541 &  0.0687 & 70 &   6.820 &   0.354 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224166 & Scanmap & 2455757.13679 & 2455757.13980 & red &  1.7956 &  0.0222 & 160 &   1.694 &   0.089 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224167 & Scanmap & 2455757.14083 & 2455757.14384 & blue &  6.7438 &  0.0676 & 70 &   6.710 &   0.349 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224167 & Scanmap & 2455757.14083 & 2455757.14384 & red &  1.7820 &  0.0221 & 160 &   1.681 &   0.088 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224168 & ChopNod & 2455757.14481 & 2455757.14529 & green &  3.8860 &  0.0437 & 100 &   3.791 &   0.198 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224168 & ChopNod & 2455757.14481 & 2455757.14529 & red &  1.7582 &  0.0549 & 160 &   1.659 &   0.099 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224169 & Scanmap & 2455757.14747 & 2455757.15048 & green &  3.8115 &  0.0384 & 100 &   3.719 &   0.193 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224169 & Scanmap & 2455757.14747 & 2455757.15048 & red &  1.7494 &  0.0218 & 160 &   1.650 &   0.087 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224170 & Scanmap & 2455757.15151 & 2455757.15452 & green &  3.7704 &  0.0380 & 100 &   3.678 &   0.191 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342224170 & Scanmap & 2455757.15151 & 2455757.15452 & red &  1.7234 &  0.0216 & 160 &   1.626 &   0.085 &  2.447 &  2.556 & -23.5 \\
(20) Massalia & 1342241347 & ChopNod & 2456000.38816 & 2456000.38863 & blue &  5.6692 &  0.0605 & 70 &   5.641 &   0.294 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241347 & ChopNod & 2456000.38816 & 2456000.38863 & red &  1.3470 &  0.0537 & 160 &   1.271 &   0.082 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241348 & Scanmap & 2456000.39082 & 2456000.39382 & blue &  5.6602 &  0.0567 & 70 &   5.632 &   0.293 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241348 & Scanmap & 2456000.39082 & 2456000.39382 & red &  1.4930 &  0.0198 & 160 &   1.409 &   0.074 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241349 & Scanmap & 2456000.39486 & 2456000.39786 & blue &  5.6991 &  0.0571 & 70 &   5.671 &   0.295 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241349 & Scanmap & 2456000.39486 & 2456000.39786 & red &  1.5196 &  0.0200 & 160 &   1.434 &   0.075 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241350 & ChopNod & 2456000.39884 & 2456000.39931 & green &  3.3662 &  0.0392 & 100 &   3.284 &   0.172 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241350 & ChopNod & 2456000.39884 & 2456000.39931 & red &  1.4226 &  0.0539 & 160 &   1.342 &   0.085 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241351 & Scanmap & 2456000.40150 & 2456000.40451 & green &  3.3433 &  0.0338 & 100 &   3.262 &   0.170 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241351 & Scanmap & 2456000.40150 & 2456000.40451 & red &  1.5477 &  0.0202 & 160 &   1.460 &   0.077 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241352 & Scanmap & 2456000.40554 & 2456000.40855 & green &  3.3796 &  0.0342 & 100 &   3.297 &   0.171 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342241352 & Scanmap & 2456000.40554 & 2456000.40855 & red &  1.5510 &  0.0202 & 160 &   1.463 &   0.077 &  2.721 &  2.866 &  20.5 \\
(20) Massalia & 1342252017 & ChopNod & 2456202.54774 & 2456202.54821 & green &  4.3600 &  0.0480 & 100 &   4.254 &   0.222 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252017 & ChopNod & 2456202.54774 & 2456202.54821 & red &  1.9729 &  0.0556 & 160 &   1.861 &   0.108 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252018 & Scanmap & 2456202.55040 & 2456202.55341 & green &  4.3454 &  0.0437 & 100 &   4.239 &   0.220 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252018 & Scanmap & 2456202.55040 & 2456202.55341 & red &  1.9854 &  0.0237 & 160 &   1.873 &   0.098 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252019 & Scanmap & 2456202.55444 & 2456202.55745 & green &  4.2912 &  0.0432 & 100 &   4.186 &   0.218 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252019 & Scanmap & 2456202.55444 & 2456202.55745 & red &  1.9827 &  0.0237 & 160 &   1.871 &   0.098 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252020 & ChopNod & 2456202.55843 & 2456202.55890 & blue &  7.1802 &  0.0748 & 70 &   7.144 &   0.372 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252020 & ChopNod & 2456202.55843 & 2456202.55890 & red &  1.9093 &  0.0554 & 160 &   1.801 &   0.106 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252021 & Scanmap & 2456202.56108 & 2456202.56409 & blue &  7.4156 &  0.0743 & 70 &   7.379 &   0.383 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252021 & Scanmap & 2456202.56108 & 2456202.56409 & red &  1.9671 &  0.0236 & 160 &   1.856 &   0.097 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252022 & Scanmap & 2456202.56512 & 2456202.56813 & blue &  7.3486 &  0.0736 & 70 &   7.312 &   0.380 &  2.726 &  2.510 & -21.7 \\
(20) Massalia & 1342252022 & Scanmap & 2456202.56512 & 2456202.56813 & red &  1.9292 &  0.0233 & 160 &   1.820 &   0.095 &  2.726 &  2.510 & -21.7 \\
(29) Amphitrite & 1342205032 & ChopNod & 2455462.39006 & 2455462.39053 & blue & 19.1908 &  0.1931 & 70 &  19.095 &   1.015 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205032 & ChopNod & 2455462.39006 & 2455462.39053 & red &  4.9996 &  0.0721 & 160 &   4.717 &   0.310 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205033 & Scanmap & 2455462.39272 & 2455462.39572 & blue & 19.4078 &  0.1941 & 70 &  19.311 &   1.026 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205033 & Scanmap & 2455462.39272 & 2455462.39572 & red &  5.0909 &  0.0525 & 160 &   4.803 &   0.311 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205034 & Scanmap & 2455462.39675 & 2455462.39976 & blue & 19.2672 &  0.1927 & 70 &  19.171 &   0.996 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205034 & Scanmap & 2455462.39675 & 2455462.39976 & red &  5.0672 &  0.0523 & 160 &   4.780 &   0.249 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205035 & ChopNod & 2455462.40074 & 2455462.40121 & green & 10.9087 &  0.1109 & 100 &  10.643 &   0.553 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205035 & ChopNod & 2455462.40074 & 2455462.40121 & red &  4.8334 &  0.0710 & 160 &   4.560 &   0.242 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205036 & Scanmap & 2455462.40340 & 2455462.40641 & green & 10.9059 &  0.1092 & 100 &  10.640 &   0.553 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205036 & Scanmap & 2455462.40340 & 2455462.40641 & red &  4.9991 &  0.0517 & 160 &   4.716 &   0.245 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205037 & Scanmap & 2455462.40744 & 2455462.41045 & green & 10.8409 &  0.1085 & 100 &  10.576 &   0.550 &  2.637 &  2.315 & -22.4 \\
(29) Amphitrite & 1342205037 & Scanmap & 2455462.40744 & 2455462.41045 & red &  5.0059 &  0.0517 & 160 &   4.723 &   0.246 &  2.637 &  2.315 & -22.4 \\
(52) Europa & 1342191110 & ChopNod & 2455251.47051 & 2455251.47098 & green & 31.3568 &  0.3142 & 100 &  30.592 &   1.590 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191110 & ChopNod & 2455251.47051 & 2455251.47098 & red & 14.3521 &  0.1527 & 160 &  13.540 &   0.705 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191111 & Scanmap & 2455251.47317 & 2455251.47606 & green & 31.8429 &  0.3185 & 100 &  31.066 &   1.614 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191111 & Scanmap & 2455251.47317 & 2455251.47606 & red & 14.6886 &  0.1475 & 160 &  13.857 &   0.720 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191112 & Scanmap & 2455251.47709 & 2455251.47998 & green & 31.7680 &  0.3177 & 100 &  30.993 &   1.611 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191112 & Scanmap & 2455251.47709 & 2455251.47998 & red & 14.6980 &  0.1476 & 160 &  13.866 &   0.721 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191113 & ChopNod & 2455251.48096 & 2455251.48143 & blue & 54.9117 &  0.5495 & 70 &  54.639 &   2.839 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191113 & ChopNod & 2455251.48096 & 2455251.48143 & red & 14.4747 &  0.1538 & 160 &  13.655 &   0.711 &  2.773 &  2.324 & -20.2 \\
(52) Europa & 1342191114 & Scanmap & 2455251.48362 & 2455251.48651 & blue & 55.1936 &  0.5520 & 70 &  54.919 &   2.854 &  2.773 &  2.325 & -20.2 \\
(52) Europa & 1342191114 & Scanmap & 2455251.48362 & 2455251.48651 & red & 14.8255 &  0.1488 & 160 &  13.986 &   0.727 &  2.773 &  2.325 & -20.2 \\
(52) Europa & 1342191115 & Scanmap & 2455251.48754 & 2455251.49043 & blue & 55.2985 &  0.5530 & 70 &  55.023 &   2.859 &  2.773 &  2.325 & -20.2 \\
(52) Europa & 1342191115 & Scanmap & 2455251.48754 & 2455251.49043 & red & 14.7799 &  0.1484 & 160 &  13.943 &   0.725 &  2.773 &  2.325 & -20.2 \\
(52) Europa & 1342212774 & ChopNod & 2455578.31503 & 2455578.31551 & green & 21.2908 &  0.2138 & 100 &  20.771 &   1.079 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212774 & ChopNod & 2455578.31503 & 2455578.31551 & red &  9.6031 &  0.1092 & 160 &   9.059 &   0.473 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212775 & Scanmap & 2455578.31769 & 2455578.32070 & green & 22.0940 &  0.2210 & 100 &  21.555 &   1.120 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212775 & Scanmap & 2455578.31769 & 2455578.32070 & red & 10.2926 &  0.1037 & 160 &   9.710 &   0.505 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212776 & Scanmap & 2455578.32173 & 2455578.32474 & green & 21.9317 &  0.2194 & 100 &  21.397 &   1.112 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212776 & Scanmap & 2455578.32173 & 2455578.32474 & red & 10.2345 &  0.1032 & 160 &   9.655 &   0.502 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212777 & ChopNod & 2455578.32572 & 2455578.32619 & blue & 36.6076 &  0.3667 & 70 &  36.425 &   1.893 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212777 & ChopNod & 2455578.32572 & 2455578.32619 & red & 10.0276 &  0.1130 & 160 &   9.460 &   0.494 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212778 & Scanmap & 2455578.32837 & 2455578.33138 & blue & 36.7495 &  0.3675 & 70 &  36.567 &   1.900 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212778 & Scanmap & 2455578.32837 & 2455578.33138 & red & 10.1105 &  0.1019 & 160 &   9.538 &   0.496 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212779 & Scanmap & 2455578.33241 & 2455578.33542 & blue & 36.8369 &  0.3684 & 70 &  36.654 &   1.905 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342212779 & Scanmap & 2455578.33241 & 2455578.33542 & red & 10.0086 &  0.1009 & 160 &   9.442 &   0.491 &  2.907 &  2.505 &  19.4 \\
(52) Europa & 1342223194 & Scanmap & 2455736.71349 & 2455736.71650 & blue & 24.3770 &  0.2438 & 70 &  24.256 &   1.260 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223194 & Scanmap & 2455736.71349 & 2455736.71650 & red &  6.6407 &  0.0677 & 160 &   6.265 &   0.326 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223195 & Scanmap & 2455736.71753 & 2455736.72054 & blue & 24.1829 &  0.2419 & 70 &  24.063 &   1.250 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223195 & Scanmap & 2455736.71753 & 2455736.72054 & red &  6.5975 &  0.0672 & 160 &   6.224 &   0.324 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223196 & Scanmap & 2455736.72157 & 2455736.72458 & green & 14.2196 &  0.1423 & 100 &  13.873 &   0.721 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223196 & Scanmap & 2455736.72157 & 2455736.72458 & red &  6.5915 &  0.0672 & 160 &   6.218 &   0.323 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223197 & Scanmap & 2455736.72561 & 2455736.72862 & green & 14.2814 &  0.1429 & 100 &  13.933 &   0.724 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342223197 & Scanmap & 2455736.72561 & 2455736.72862 & red &  6.5634 &  0.0669 & 160 &   6.192 &   0.322 &  3.066 &  2.860 & -19.6 \\
(52) Europa & 1342239463 & ChopNod & 2455972.44002 & 2455972.44049 & green & 12.3770 &  0.1254 & 100 &  12.075 &   0.628 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239463 & ChopNod & 2455972.44002 & 2455972.44049 & red &  5.6691 &  0.0769 & 160 &   5.348 &   0.282 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239464 & Scanmap & 2455972.44268 & 2455972.44569 & green & 12.1872 &  0.1220 & 100 &  11.890 &   0.618 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239464 & Scanmap & 2455972.44268 & 2455972.44569 & red &  5.7041 &  0.0585 & 160 &   5.381 &   0.280 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239465 & Scanmap & 2455972.44672 & 2455972.44973 & green & 12.1747 &  0.1218 & 100 &  11.878 &   0.617 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239465 & Scanmap & 2455972.44672 & 2455972.44973 & red &  5.7365 &  0.0588 & 160 &   5.412 &   0.281 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239466 & ChopNod & 2455972.45071 & 2455972.45118 & blue & 21.2326 &  0.2134 & 70 &  21.127 &   1.098 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239466 & ChopNod & 2455972.45071 & 2455972.45118 & red &  5.7149 &  0.0773 & 160 &   5.391 &   0.284 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239467 & Scanmap & 2455972.45336 & 2455972.45637 & blue & 20.8199 &  0.2082 & 70 &  20.716 &   1.077 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239467 & Scanmap & 2455972.45336 & 2455972.45637 & red &  5.7542 &  0.0590 & 160 &   5.428 &   0.282 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239468 & Scanmap & 2455972.45740 & 2455972.46041 & blue & 20.9489 &  0.2095 & 70 &  20.845 &   1.083 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342239468 & Scanmap & 2455972.45740 & 2455972.46041 & red &  5.7686 &  0.0591 & 160 &   5.442 &   0.283 &  3.292 &  3.574 &  16.0 \\
(52) Europa & 1342250874 & ChopNod & 2456181.72811 & 2456181.72859 & green & 14.1364 &  0.1428 & 100 &  13.792 &   0.717 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250874 & ChopNod & 2456181.72811 & 2456181.72859 & red &  6.3519 &  0.0821 & 160 &   5.992 &   0.315 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250875 & Scanmap & 2456181.73077 & 2456181.73378 & green & 13.8624 &  0.1387 & 100 &  13.524 &   0.703 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250875 & Scanmap & 2456181.73077 & 2456181.73378 & red &  6.4743 &  0.0660 & 160 &   6.108 &   0.318 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250876 & Scanmap & 2456181.73481 & 2456181.73782 & green & 13.7449 &  0.1375 & 100 &  13.410 &   0.697 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250876 & Scanmap & 2456181.73481 & 2456181.73782 & red &  6.4776 &  0.0661 & 160 &   6.111 &   0.318 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250877 & ChopNod & 2456181.73880 & 2456181.73927 & blue & 23.5759 &  0.2367 & 70 &  23.459 &   1.219 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250877 & ChopNod & 2456181.73880 & 2456181.73927 & red &  6.3128 &  0.0818 & 160 &   5.955 &   0.313 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250878 & Scanmap & 2456181.74145 & 2456181.74446 & blue & 23.1652 &  0.2317 & 70 &  23.050 &   1.198 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250878 & Scanmap & 2456181.74145 & 2456181.74446 & red &  6.4660 &  0.0660 & 160 &   6.100 &   0.317 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250879 & Scanmap & 2456181.74549 & 2456181.74850 & blue & 23.1100 &  0.2311 & 70 &  22.995 &   1.195 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342250879 & Scanmap & 2456181.74549 & 2456181.74850 & red &  6.4423 &  0.0657 & 160 &   6.078 &   0.316 &  3.410 &  3.265 & -17.3 \\
(52) Europa & 1342270731 & ChopNod & 2456407.12182 & 2456407.12229 & green &  8.5334 &  0.0876 & 100 &   8.325 &   0.433 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270731 & ChopNod & 2456407.12182 & 2456407.12229 & red &  4.0052 &  0.0656 & 160 &   3.779 &   0.202 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270732 & Scanmap & 2456407.12447 & 2456407.12748 & green &  8.4388 &  0.0845 & 100 &   8.233 &   0.428 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270732 & Scanmap & 2456407.12447 & 2456407.12748 & red &  4.0020 &  0.0421 & 160 &   3.776 &   0.197 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270733 & Scanmap & 2456407.12851 & 2456407.13152 & green &  8.4216 &  0.0844 & 100 &   8.216 &   0.427 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270733 & Scanmap & 2456407.12851 & 2456407.13152 & red &  4.0240 &  0.0423 & 160 &   3.796 &   0.198 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270734 & ChopNod & 2456407.13250 & 2456407.13297 & blue & 14.3813 &  0.1453 & 70 &  14.310 &   0.744 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270734 & ChopNod & 2456407.13250 & 2456407.13297 & red &  3.6873 &  0.0637 & 160 &   3.479 &   0.187 &  3.413 &  3.632 &  16.2 \\
(52) Europa & 1342270735 & Scanmap & 2456407.13516 & 2456407.13816 & blue & 14.2226 &  0.1423 & 70 &  14.152 &   0.735 &  3.413 &  3.631 &  16.2 \\
(52) Europa & 1342270735 & Scanmap & 2456407.13516 & 2456407.13816 & red &  3.9915 &  0.0420 & 160 &   3.766 &   0.196 &  3.413 &  3.631 &  16.2 \\
(52) Europa & 1342270736 & Scanmap & 2456407.13920 & 2456407.14220 & blue & 14.1690 &  0.1417 & 70 &  14.098 &   0.733 &  3.413 &  3.631 &  16.2 \\
(52) Europa & 1342270736 & Scanmap & 2456407.13920 & 2456407.14220 & red &  4.0053 &  0.0421 & 160 &   3.779 &   0.197 &  3.413 &  3.631 &  16.2 \\
(54) Alexandra & 1342198509 & Scanmap & 2455365.31305 & 2455365.31606 & blue & 16.8546 &  0.1686 & 70 &  16.771 &   0.871 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198509 & Scanmap & 2455365.31305 & 2455365.31606 & red &  4.4740 &  0.0466 & 160 &   4.221 &   0.220 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198510 & Scanmap & 2455365.31709 & 2455365.32010 & blue & 16.8668 &  0.1687 & 70 &  16.783 &   0.872 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198510 & Scanmap & 2455365.31709 & 2455365.32010 & red &  4.4941 &  0.0468 & 160 &   4.240 &   0.221 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198511 & Scanmap & 2455365.32113 & 2455365.32414 & green &  9.7319 &  0.0974 & 100 &   9.495 &   0.493 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198511 & Scanmap & 2455365.32113 & 2455365.32414 & red &  4.4932 &  0.0468 & 160 &   4.239 &   0.221 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198512 & Scanmap & 2455365.32517 & 2455365.32818 & green &  9.7168 &  0.0973 & 100 &   9.480 &   0.493 &  2.240 &  2.061 &  27.2 \\
(54) Alexandra & 1342198512 & Scanmap & 2455365.32517 & 2455365.32818 & red &  4.4787 &  0.0466 & 160 &   4.225 &   0.220 &  2.240 &  2.061 &  27.2 \\
(65) Cybele & 1342188352 & ChopNod & 2455186.72070 & 2455186.72118 & blue & 12.8841 &  0.1305 & 70 &  12.820 &   0.666 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188352 & ChopNod & 2455186.72070 & 2455186.72118 & red &  3.4133 &  0.0622 & 160 &   3.220 &   0.174 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188353 & ChopNod & 2455186.72331 & 2455186.72378 & green &  7.5464 &  0.0781 & 100 &   7.362 &   0.383 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188353 & ChopNod & 2455186.72331 & 2455186.72378 & red &  3.3925 &  0.0621 & 160 &   3.200 &   0.173 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188354 & Scanmap & 2455186.72597 & 2455186.72860 & blue & 12.7986 &  0.1280 & 70 &  12.735 &   0.662 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188354 & Scanmap & 2455186.72597 & 2455186.72860 & red &  3.5283 &  0.0376 & 160 &   3.329 &   0.173 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188355 & Scanmap & 2455186.72964 & 2455186.73227 & blue & 12.7487 &  0.1275 & 70 &  12.685 &   0.659 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188355 & Scanmap & 2455186.72964 & 2455186.73227 & red &  3.5378 &  0.0377 & 160 &   3.337 &   0.174 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188356 & Scanmap & 2455186.73330 & 2455186.73594 & green &  7.5139 &  0.0753 & 100 &   7.331 &   0.381 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188356 & Scanmap & 2455186.73330 & 2455186.73594 & red &  3.5183 &  0.0375 & 160 &   3.319 &   0.173 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188357 & Scanmap & 2455186.73697 & 2455186.73961 & green &  7.5162 &  0.0753 & 100 &   7.333 &   0.381 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342188357 & Scanmap & 2455186.73697 & 2455186.73961 & red &  3.5166 &  0.0375 & 160 &   3.317 &   0.173 &  3.471 &  3.575 & -16.1 \\
(65) Cybele & 1342202949 & Scanmap & 2455421.39865 & 2455421.40166 & blue & 13.1617 &  0.1317 & 70 &  13.096 &   0.680 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202949 & Scanmap & 2455421.39865 & 2455421.40166 & red &  3.7291 &  0.0395 & 160 &   3.518 &   0.183 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202950 & Scanmap & 2455421.40269 & 2455421.40570 & blue & 13.1940 &  0.1320 & 70 &  13.128 &   0.682 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202950 & Scanmap & 2455421.40269 & 2455421.40570 & red &  3.7174 &  0.0394 & 160 &   3.507 &   0.183 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202951 & Scanmap & 2455421.40673 & 2455421.40974 & green &  7.8056 &  0.0782 & 100 &   7.615 &   0.396 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202951 & Scanmap & 2455421.40673 & 2455421.40974 & red &  3.6949 &  0.0392 & 160 &   3.486 &   0.181 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202952 & Scanmap & 2455421.41077 & 2455421.41378 & green &  7.8038 &  0.0782 & 100 &   7.614 &   0.396 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342202952 & Scanmap & 2455421.41077 & 2455421.41378 & red &  3.7048 &  0.0393 & 160 &   3.495 &   0.182 &  3.675 &  3.548 &  16.1 \\
(65) Cybele & 1342215367 & ChopNod & 2455627.36707 & 2455627.36754 & blue &  9.6119 &  0.0984 & 70 &   9.564 &   0.497 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215367 & ChopNod & 2455627.36707 & 2455627.36754 & red &  2.6562 &  0.0584 & 160 &   2.506 &   0.139 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215368 & Scanmap & 2455627.36973 & 2455627.37274 & blue &  9.4513 &  0.0946 & 70 &   9.404 &   0.489 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215368 & Scanmap & 2455627.36973 & 2455627.37274 & red &  2.6832 &  0.0298 & 160 &   2.531 &   0.132 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215369 & Scanmap & 2455627.37377 & 2455627.37678 & blue &  9.4629 &  0.0947 & 70 &   9.416 &   0.489 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215369 & Scanmap & 2455627.37377 & 2455627.37678 & red &  2.6771 &  0.0298 & 160 &   2.526 &   0.132 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215370 & ChopNod & 2455627.37775 & 2455627.37823 & green &  5.6620 &  0.0600 & 100 &   5.524 &   0.288 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215370 & ChopNod & 2455627.37775 & 2455627.37823 & red &  2.6423 &  0.0583 & 160 &   2.493 &   0.139 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215371 & Scanmap & 2455627.38041 & 2455627.38342 & green &  5.6760 &  0.0570 & 100 &   5.538 &   0.288 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215371 & Scanmap & 2455627.38041 & 2455627.38342 & red &  2.7034 &  0.0300 & 160 &   2.550 &   0.133 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215372 & Scanmap & 2455627.38445 & 2455627.38746 & green &  5.6426 &  0.0566 & 100 &   5.505 &   0.286 &  3.781 &  4.146 & -13.5 \\
(65) Cybele & 1342215372 & Scanmap & 2455627.38445 & 2455627.38746 & red &  2.6858 &  0.0298 & 160 &   2.534 &   0.132 &  3.781 &  4.146 & -13.5 \\
(88) Thisbe & 1342203465 & Scanmap & 2455434.22809 & 2455434.23109 & green &  7.1442 &  0.0716 & 100 &   6.970 &   0.382 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203465 & Scanmap & 2455434.22809 & 2455434.23109 & red &  3.3680 &  0.0361 & 160 &   3.177 &   0.206 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203466 & Scanmap & 2455434.23212 & 2455434.23513 & green &  7.1493 &  0.0717 & 100 &   6.975 &   0.382 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203466 & Scanmap & 2455434.23212 & 2455434.23513 & red &  3.3840 &  0.0363 & 160 &   3.192 &   0.207 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203467 & Scanmap & 2455434.23616 & 2455434.23917 & blue & 12.2847 &  0.1229 & 70 &  12.224 &   0.635 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203467 & Scanmap & 2455434.23616 & 2455434.23917 & red &  3.4149 &  0.0365 & 160 &   3.222 &   0.168 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203468 & Scanmap & 2455434.24020 & 2455434.24321 & blue & 12.4207 &  0.1243 & 70 &  12.359 &   0.642 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342203468 & Scanmap & 2455434.24020 & 2455434.24321 & red &  3.4361 &  0.0367 & 160 &   3.242 &   0.169 &  2.852 &  3.040 &  19.6 \\
(88) Thisbe & 1342234460 & ChopNod & 2455912.48111 & 2455912.48158 & blue & 12.6422 &  0.1282 & 70 &  12.579 &   0.654 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234460 & ChopNod & 2455912.48111 & 2455912.48158 & red &  3.4854 &  0.0626 & 160 &   3.288 &   0.178 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234461 & Scanmap & 2455912.48377 & 2455912.48678 & blue & 12.5462 &  0.1255 & 70 &  12.484 &   0.649 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234461 & Scanmap & 2455912.48377 & 2455912.48678 & red &  3.4906 &  0.0372 & 160 &   3.293 &   0.172 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234462 & Scanmap & 2455912.48781 & 2455912.49082 & blue & 12.4542 &  0.1246 & 70 &  12.392 &   0.644 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234462 & Scanmap & 2455912.48781 & 2455912.49082 & red &  3.4262 &  0.0366 & 160 &   3.232 &   0.168 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234463 & ChopNod & 2455912.49179 & 2455912.49227 & green &  7.3112 &  0.0758 & 100 &   7.133 &   0.371 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234463 & ChopNod & 2455912.49179 & 2455912.49227 & red &  3.1219 &  0.0607 & 160 &   2.945 &   0.161 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234464 & Scanmap & 2455912.49445 & 2455912.49746 & green &  7.1572 &  0.0717 & 100 &   6.983 &   0.363 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234464 & Scanmap & 2455912.49445 & 2455912.49746 & red &  3.3553 &  0.0360 & 160 &   3.165 &   0.165 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234465 & Scanmap & 2455912.49849 & 2455912.50150 & green &  7.0523 &  0.0707 & 100 &   6.880 &   0.357 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342234465 & Scanmap & 2455912.49849 & 2455912.50150 & red &  3.2955 &  0.0354 & 160 &   3.109 &   0.162 &  3.213 &  2.827 &  17.5 \\
(88) Thisbe & 1342246229 & ChopNod & 2456075.76711 & 2456075.76758 & green &  5.7183 &  0.0606 & 100 &   5.579 &   0.290 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246229 & ChopNod & 2456075.76711 & 2456075.76758 & red &  2.5403 &  0.0579 & 160 &   2.397 &   0.134 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246230 & Scanmap & 2456075.76976 & 2456075.77277 & green &  5.7043 &  0.0573 & 100 &   5.565 &   0.289 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246230 & Scanmap & 2456075.76976 & 2456075.77277 & red &  2.6905 &  0.0299 & 160 &   2.538 &   0.133 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246231 & Scanmap & 2456075.77380 & 2456075.77681 & green &  5.7388 &  0.0576 & 100 &   5.599 &   0.291 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246231 & Scanmap & 2456075.77380 & 2456075.77681 & red &  2.7151 &  0.0301 & 160 &   2.561 &   0.134 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246232 & ChopNod & 2456075.77779 & 2456075.77826 & blue &  9.7729 &  0.1000 & 70 &   9.724 &   0.506 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246232 & ChopNod & 2456075.77779 & 2456075.77826 & red &  2.4828 &  0.0576 & 160 &   2.342 &   0.131 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246233 & Scanmap & 2456075.78045 & 2456075.78345 & blue &  9.6699 &  0.0968 & 70 &   9.622 &   0.500 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246233 & Scanmap & 2456075.78045 & 2456075.78345 & red &  2.7083 &  0.0300 & 160 &   2.555 &   0.133 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246234 & Scanmap & 2456075.78449 & 2456075.78749 & blue &  9.6333 &  0.0964 & 70 &   9.585 &   0.498 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342246234 & Scanmap & 2456075.78449 & 2456075.78749 & red &  2.6853 &  0.0298 & 160 &   2.533 &   0.132 &  3.103 &  3.057 & -19.1 \\
(88) Thisbe & 1342261457 & ChopNod & 2456311.51224 & 2456311.51272 & green &  7.5224 &  0.0778 & 100 &   7.339 &   0.382 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261457 & ChopNod & 2456311.51224 & 2456311.51272 & red &  3.3025 &  0.0616 & 160 &   3.116 &   0.169 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261458 & Scanmap & 2456311.51490 & 2456311.51791 & green &  7.3777 &  0.0739 & 100 &   7.198 &   0.374 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261458 & Scanmap & 2456311.51490 & 2456311.51791 & red &  3.4350 &  0.0367 & 160 &   3.241 &   0.169 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261459 & Scanmap & 2456311.51894 & 2456311.52195 & green &  7.2630 &  0.0728 & 100 &   7.086 &   0.368 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261459 & Scanmap & 2456311.51894 & 2456311.52195 & red &  3.3855 &  0.0363 & 160 &   3.194 &   0.166 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261460 & ChopNod & 2456311.52293 & 2456311.52340 & blue & 12.4087 &  0.1259 & 70 &  12.347 &   0.642 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261460 & ChopNod & 2456311.52293 & 2456311.52340 & red &  3.0237 &  0.0602 & 160 &   2.853 &   0.156 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261461 & Scanmap & 2456311.52559 & 2456311.52859 & blue & 12.1697 &  0.1218 & 70 &  12.109 &   0.629 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261461 & Scanmap & 2456311.52559 & 2456311.52859 & red &  3.3293 &  0.0357 & 160 &   3.141 &   0.164 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261462 & Scanmap & 2456311.52962 & 2456311.53263 & blue & 12.0804 &  0.1209 & 70 &  12.020 &   0.625 &  2.768 &  3.016 &  19.1 \\
(88) Thisbe & 1342261462 & Scanmap & 2456311.52962 & 2456311.53263 & red &  3.3148 &  0.0356 & 160 &   3.127 &   0.163 &  2.768 &  3.016 &  19.1 \\
(93) Minerva & 1342204236 & Scanmap & 2455449.34794 & 2455449.35094 & green &  2.6574 &  0.0270 & 100 &   2.593 &   0.135 &  3.121 &  3.366 &  17.5 \\
(93) Minerva & 1342204236 & Scanmap & 2455449.34794 & 2455449.35094 & red &  1.2459 &  0.0180 & 160 &   1.175 &   0.062 &  3.121 &  3.366 &  17.5 \\
(93) Minerva & 1342204237 & Scanmap & 2455449.35197 & 2455449.35498 & green &  2.6351 &  0.0268 & 100 &   2.571 &   0.134 &  3.121 &  3.365 &  17.5 \\
(93) Minerva & 1342204237 & Scanmap & 2455449.35197 & 2455449.35498 & red &  1.2237 &  0.0179 & 160 &   1.154 &   0.061 &  3.121 &  3.365 &  17.5 \\
(93) Minerva & 1342204238 & Scanmap & 2455449.35601 & 2455449.35902 & blue &  4.4997 &  0.0452 & 70 &   4.477 &   0.233 &  3.121 &  3.365 &  17.5 \\
(93) Minerva & 1342204238 & Scanmap & 2455449.35601 & 2455449.35902 & red &  1.2596 &  0.0181 & 160 &   1.188 &   0.063 &  3.121 &  3.365 &  17.5 \\
(93) Minerva & 1342204239 & Scanmap & 2455449.36005 & 2455449.36306 & blue &  4.5209 &  0.0454 & 70 &   4.498 &   0.234 &  3.121 &  3.365 &  17.5 \\
(93) Minerva & 1342204239 & Scanmap & 2455449.36005 & 2455449.36306 & red &  1.2479 &  0.0180 & 160 &   1.177 &   0.062 &  3.121 &  3.365 &  17.5 \\
(423) Diotima & 1342191019 & ChopNod & 2455250.91583 & 2455250.91630 & blue &  7.3959 &  0.0769 & 70 &   7.359 &   0.383 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191019 & ChopNod & 2455250.91583 & 2455250.91630 & red &  2.1154 &  0.0561 & 160 &   1.996 &   0.115 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191020 & Scanmap & 2455250.91849 & 2455250.92138 & blue &  7.5514 &  0.0756 & 70 &   7.514 &   0.391 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191020 & Scanmap & 2455250.91849 & 2455250.92138 & red &  2.1396 &  0.0250 & 160 &   2.018 &   0.106 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191021 & Scanmap & 2455250.92241 & 2455250.92531 & blue &  7.5443 &  0.0755 & 70 &   7.507 &   0.390 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191021 & Scanmap & 2455250.92241 & 2455250.92531 & red &  2.1385 &  0.0250 & 160 &   2.018 &   0.105 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191022 & ChopNod & 2455250.92628 & 2455250.92676 & green &  4.4976 &  0.0492 & 100 &   4.388 &   0.229 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191022 & ChopNod & 2455250.92628 & 2455250.92676 & red &  2.0593 &  0.0559 & 160 &   1.943 &   0.112 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191023 & Scanmap & 2455250.92894 & 2455250.93183 & green &  4.4689 &  0.0450 & 100 &   4.360 &   0.227 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191023 & Scanmap & 2455250.92894 & 2455250.93183 & red &  2.1231 &  0.0249 & 160 &   2.003 &   0.105 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191024 & Scanmap & 2455250.93287 & 2455250.93576 & green &  4.3672 &  0.0440 & 100 &   4.261 &   0.221 &  3.183 &  3.121 & -18.2 \\
(423) Diotima & 1342191024 & Scanmap & 2455250.93287 & 2455250.93576 & red &  2.0830 &  0.0246 & 160 &   1.965 &   0.103 &  3.183 &  3.121 & -18.2 \\
(511) Davida & 1342217773 & Scanmap & 2455652.00901 & 2455652.01202 & blue & 15.5278 &  0.1553 & 70 &  15.450 &   0.803 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217773 & Scanmap & 2455652.00901 & 2455652.01202 & red &  4.4116 &  0.0460 & 160 &   4.162 &   0.217 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217774 & Scanmap & 2455652.01305 & 2455652.01606 & blue & 15.4842 &  0.1549 & 70 &  15.407 &   0.801 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217774 & Scanmap & 2455652.01305 & 2455652.01606 & red &  4.3869 &  0.0458 & 160 &   4.139 &   0.215 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217775 & Scanmap & 2455652.01709 & 2455652.02010 & green &  9.2793 &  0.0929 & 100 &   9.053 &   0.470 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217775 & Scanmap & 2455652.01709 & 2455652.02010 & red &  4.3750 &  0.0456 & 160 &   4.127 &   0.215 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217776 & Scanmap & 2455652.02113 & 2455652.02414 & green &  9.2498 &  0.0926 & 100 &   9.024 &   0.469 &  3.756 &  3.610 &  15.6 \\
(511) Davida & 1342217776 & Scanmap & 2455652.02113 & 2455652.02414 & red &  4.3709 &  0.0456 & 160 &   4.123 &   0.215 &  3.756 &  3.610 &  15.6 \\      
    \end{longtable}
